Angular Size in a Static Universe

In principle the geometry of the universe can be investigated by measuring the angular size of known objects as a function of distance. Thus the distribution of angular sizes provides a critical test of the stable and static model of the universe described by Crawford (1991,1993) that has a simple and explicit relationship between the angular size of an object and its redshift. The result is that the agreement with observations of galactic diameters and the size of double radio sources with the static model is much better than the standard (Big Bang) theory without evolution. However there is still a small discrepancy at large redshifts that could be due to selection effects.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 698 504
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
679 251 M
0 1541 V
LTb
600 251 M
63 0 V
2393 0 R
-63 0 V
600 444 M
63 0 V
2393 0 R
-63 0 V
600 636 M
63 0 V
2393 0 R
-63 0 V
600 829 M
63 0 V
2393 0 R
-63 0 V
600 1022 M
63 0 V
2393 0 R
-63 0 V
600 1214 M
63 0 V
2393 0 R
-63 0 V
600 1407 M
63 0 V
2393 0 R
-63 0 V
600 1599 M
63 0 V
2393 0 R
-63 0 V
600 1792 M
63 0 V
2393 0 R
-63 0 V
679 251 M
0 63 V
0 1478 R
0 -63 V
1075 251 M
0 63 V
0 1478 R
0 -63 V
1471 251 M
0 63 V
0 1478 R
0 -63 V
1868 251 M
0 63 V
0 1478 R
0 -63 V
2264 251 M
0 63 V
0 1478 R
0 -63 V
2660 251 M
0 63 V
0 1478 R
0 -63 V
3056 251 M
0 63 V
0 1478 R
0 -63 V
600 251 M
2456 0 V
0 1541 V
-2456 0 V
600 251 L
LT0
2384 636 T
682 347 T
684 675 T
692 627 T
708 842 T
736 898 T
796 1023 T
872 1126 T
995 1176 T
1194 1247 T
1380 1291 T
1633 1314 T
2007 1343 T
2713 1351 T
2324 636 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
682 251 M
0 212 V
651 251 M
62 0 V
651 463 M
62 0 V
684 573 M
0 204 V
653 573 M
62 0 V
653 777 M
62 0 V
692 551 M
0 151 V
661 551 M
62 0 V
661 702 M
62 0 V
708 819 M
0 46 V
677 819 M
62 0 V
-62 46 R
62 0 V
-3 14 R
0 38 V
705 879 M
62 0 V
-62 38 R
62 0 V
29 89 R
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
45 73 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
92 31 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
168 54 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
155 23 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
222 2 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
343 8 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
675 -21 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
LT0
2384 536 C
682 347 C
684 675 C
692 629 C
708 846 C
736 904 C
796 1035 C
872 1147 C
995 1208 C
1194 1301 C
1380 1362 C
1633 1407 C
2007 1468 C
2713 1515 C
2324 536 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
682 251 M
0 212 V
651 251 M
62 0 V
651 463 M
62 0 V
684 573 M
0 204 V
653 573 M
62 0 V
653 777 M
62 0 V
692 553 M
0 151 V
661 553 M
62 0 V
661 704 M
62 0 V
708 823 M
0 46 V
677 823 M
62 0 V
-62 46 R
62 0 V
-3 16 R
0 38 V
705 885 M
62 0 V
-62 38 R
62 0 V
29 95 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
45 83 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
92 41 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
168 73 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
155 41 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
222 23 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
343 41 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
675 19 R
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 698 504
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-5) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2456 0 V
679 251 M
0 1541 V
LTb
600 251 M
63 0 V
2393 0 R
-63 0 V
600 444 M
63 0 V
2393 0 R
-63 0 V
600 636 M
63 0 V
2393 0 R
-63 0 V
600 829 M
63 0 V
2393 0 R
-63 0 V
600 1022 M
63 0 V
2393 0 R
-63 0 V
600 1214 M
63 0 V
2393 0 R
-63 0 V
600 1407 M
63 0 V
2393 0 R
-63 0 V
600 1599 M
63 0 V
2393 0 R
-63 0 V
600 1792 M
63 0 V
2393 0 R
-63 0 V
679 251 M
0 63 V
0 1478 R
0 -63 V
1075 251 M
0 63 V
0 1478 R
0 -63 V
1471 251 M
0 63 V
0 1478 R
0 -63 V
1868 251 M
0 63 V
0 1478 R
0 -63 V
2264 251 M
0 63 V
0 1478 R
0 -63 V
2660 251 M
0 63 V
0 1478 R
0 -63 V
3056 251 M
0 63 V
0 1478 R
0 -63 V
600 251 M
2456 0 V
0 1541 V
-2456 0 V
600 251 L
LT0
1116 636 T
682 266 T
684 437 T
692 944 T
708 1435 T
736 1326 T
796 1521 T
872 1455 T
995 1497 T
1194 1458 T
1380 1502 T
1633 1497 T
2007 1477 T
2713 1238 T
1056 636 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
682 251 M
0 33 V
651 251 M
62 0 V
-62 33 R
62 0 V
684 251 M
0 445 V
653 251 M
62 0 V
653 696 M
62 0 V
692 505 M
0 877 V
661 505 M
62 0 V
-62 877 R
62 0 V
708 1185 M
0 501 V
677 1185 M
62 0 V
-62 501 R
62 0 V
-3 -541 R
0 362 V
705 1145 M
62 0 V
-62 362 R
62 0 V
29 -190 R
0 408 V
765 1317 M
62 0 V
-62 408 R
62 0 V
45 -461 R
0 381 V
841 1264 M
62 0 V
-62 381 R
62 0 V
92 -318 R
0 340 V
964 1327 M
62 0 V
-62 340 R
62 0 V
168 -350 R
0 282 V
-31 -282 R
62 0 V
-62 282 R
62 0 V
155 -258 R
0 323 V
-31 -323 R
62 0 V
-62 323 R
62 0 V
222 -298 R
0 263 V
-31 -263 R
62 0 V
-62 263 R
62 0 V
343 -310 R
0 316 V
-31 -316 R
62 0 V
-62 316 R
62 0 V
675 -518 R
0 243 V
-31 -243 R
62 0 V
-62 243 R
62 0 V
LT0
1116 536 C
682 266 C
684 435 C
692 933 C
708 1395 C
736 1255 C
796 1363 C
872 1229 C
995 1168 C
1194 1030 C
1380 982 C
1633 908 C
2007 826 C
2713 673 C
1056 536 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
682 251 M
0 33 V
651 251 M
62 0 V
-62 33 R
62 0 V
684 251 M
0 443 V
653 251 M
62 0 V
653 694 M
62 0 V
692 501 M
0 864 V
661 501 M
62 0 V
-62 864 R
62 0 V
708 1153 M
0 484 V
677 1153 M
62 0 V
-62 484 R
62 0 V
-3 -551 R
0 338 V
705 1086 M
62 0 V
-62 338 R
62 0 V
29 -240 R
0 358 V
765 1184 M
62 0 V
-62 358 R
62 0 V
45 -468 R
0 310 V
841 1074 M
62 0 V
-62 310 R
62 0 V
92 -341 R
0 250 V
964 1043 M
62 0 V
-62 250 R
62 0 V
1194 939 M
0 182 V
1163 939 M
62 0 V
-62 182 R
62 0 V
1380 888 M
0 188 V
1349 888 M
62 0 V
-62 188 R
62 0 V
1633 839 M
0 138 V
1602 839 M
62 0 V
-62 138 R
62 0 V
2007 752 M
0 148 V
1976 752 M
62 0 V
-62 148 R
62 0 V
2713 621 M
0 103 V
2682 621 M
62 0 V
-62 103 R
62 0 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 698 504
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-9) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2393 0 R
-63 0 V
600 367 M
31 0 V
2425 0 R
-31 0 V
600 435 M
31 0 V
2425 0 R
-31 0 V
600 483 M
31 0 V
2425 0 R
-31 0 V
600 520 M
31 0 V
2425 0 R
-31 0 V
600 551 M
31 0 V
2425 0 R
-31 0 V
600 577 M
31 0 V
2425 0 R
-31 0 V
600 599 M
31 0 V
2425 0 R
-31 0 V
600 619 M
31 0 V
2425 0 R
-31 0 V
600 636 M
63 0 V
2393 0 R
-63 0 V
600 752 M
31 0 V
2425 0 R
-31 0 V
600 820 M
31 0 V
2425 0 R
-31 0 V
600 868 M
31 0 V
2425 0 R
-31 0 V
600 906 M
31 0 V
2425 0 R
-31 0 V
600 936 M
31 0 V
2425 0 R
-31 0 V
600 962 M
31 0 V
2425 0 R
-31 0 V
600 984 M
31 0 V
2425 0 R
-31 0 V
600 1004 M
31 0 V
2425 0 R
-31 0 V
600 1022 M
63 0 V
2393 0 R
-63 0 V
600 1137 M
31 0 V
2425 0 R
-31 0 V
600 1205 M
31 0 V
2425 0 R
-31 0 V
600 1253 M
31 0 V
2425 0 R
-31 0 V
600 1291 M
31 0 V
2425 0 R
-31 0 V
600 1321 M
31 0 V
2425 0 R
-31 0 V
600 1347 M
31 0 V
2425 0 R
-31 0 V
600 1369 M
31 0 V
2425 0 R
-31 0 V
600 1389 M
31 0 V
2425 0 R
-31 0 V
600 1407 M
63 0 V
2393 0 R
-63 0 V
600 1523 M
31 0 V
2425 0 R
-31 0 V
600 1591 M
31 0 V
2425 0 R
-31 0 V
600 1639 M
31 0 V
2425 0 R
-31 0 V
600 1676 M
31 0 V
2425 0 R
-31 0 V
600 1707 M
31 0 V
2425 0 R
-31 0 V
600 1732 M
31 0 V
2425 0 R
-31 0 V
600 1755 M
31 0 V
2425 0 R
-31 0 V
600 1774 M
31 0 V
2425 0 R
-31 0 V
600 1792 M
63 0 V
2393 0 R
-63 0 V
600 251 M
0 31 V
0 1510 R
0 -31 V
731 251 M
0 31 V
0 1510 R
0 -31 V
824 251 M
0 31 V
0 1510 R
0 -31 V
896 251 M
0 31 V
0 1510 R
0 -31 V
955 251 M
0 31 V
0 1510 R
0 -31 V
1005 251 M
0 31 V
0 1510 R
0 -31 V
1048 251 M
0 31 V
0 1510 R
0 -31 V
1086 251 M
0 31 V
0 1510 R
0 -31 V
1120 251 M
0 63 V
0 1478 R
0 -63 V
1344 251 M
0 31 V
0 1510 R
0 -31 V
1475 251 M
0 31 V
0 1510 R
0 -31 V
1568 251 M
0 31 V
0 1510 R
0 -31 V
1640 251 M
0 31 V
0 1510 R
0 -31 V
1699 251 M
0 31 V
0 1510 R
0 -31 V
1749 251 M
0 31 V
0 1510 R
0 -31 V
1792 251 M
0 31 V
0 1510 R
0 -31 V
1830 251 M
0 31 V
0 1510 R
0 -31 V
1864 251 M
0 63 V
0 1478 R
0 -63 V
2088 251 M
0 31 V
0 1510 R
0 -31 V
2219 251 M
0 31 V
0 1510 R
0 -31 V
2312 251 M
0 31 V
0 1510 R
0 -31 V
2384 251 M
0 31 V
0 1510 R
0 -31 V
2443 251 M
0 31 V
0 1510 R
0 -31 V
2493 251 M
0 31 V
0 1510 R
0 -31 V
2536 251 M
0 31 V
0 1510 R
0 -31 V
2574 251 M
0 31 V
0 1510 R
0 -31 V
2608 251 M
0 63 V
0 1478 R
0 -63 V
2832 251 M
0 31 V
0 1510 R
0 -31 V
2963 251 M
0 31 V
0 1510 R
0 -31 V
3056 251 M
0 31 V
0 1510 R
0 -31 V
600 251 M
2456 0 V
0 1541 V
-2456 0 V
600 251 L
LT0
1755 1144 D
2016 1002 D
2156 968 D
2184 885 D
2296 883 D
2338 905 D
2446 822 D
2463 846 D
2540 761 D
2563 741 D
2653 684 D
2725 675 D
2789 660 D
2879 577 D
1755 1063 M
0 135 V
-31 -135 R
62 0 V
-62 135 R
62 0 V
2016 936 M
0 113 V
1985 936 M
62 0 V
-62 113 R
62 0 V
2156 845 M
0 194 V
2125 845 M
62 0 V
-62 194 R
62 0 V
-3 -208 R
0 94 V
-31 -94 R
62 0 V
-62 94 R
62 0 V
81 -106 R
0 111 V
2265 819 M
62 0 V
-62 111 R
62 0 V
11 -112 R
0 143 V
2307 818 M
62 0 V
-62 143 R
62 0 V
77 -224 R
0 141 V
2415 737 M
62 0 V
-62 141 R
62 0 V
2463 761 M
0 141 V
2432 761 M
62 0 V
-62 141 R
62 0 V
46 -221 R
0 134 V
2509 681 M
62 0 V
-62 134 R
62 0 V
-8 -114 R
0 72 V
-31 -72 R
62 0 V
-62 72 R
62 0 V
59 -149 R
0 104 V
2622 624 M
62 0 V
-62 104 R
62 0 V
41 -99 R
0 82 V
-31 -82 R
62 0 V
-62 82 R
62 0 V
33 -102 R
0 89 V
-31 -89 R
62 0 V
-62 89 R
62 0 V
59 -177 R
0 98 V
-31 -98 R
62 0 V
-62 98 R
62 0 V
LT0
749 1590 S
924 1499 S
1372 1396 S
1488 1202 S
1519 1236 S
1534 1252 S
1769 1053 S
1772 1081 S
1973 1018 S
2090 871 S
2093 943 S
2147 981 S
2219 938 S
2289 939 S
2300 797 S
2305 864 S
2358 889 S
2371 843 S
2410 854 S
2412 831 S
2439 825 S
2538 793 S
2589 769 S
2624 716 S
2660 700 S
749 1579 M
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
924 1488 M
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
417 -138 R
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
85 -241 R
0 48 V
-31 -48 R
62 0 V
-62 48 R
62 0 V
0 1 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-16 -4 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
204 -252 R
0 77 V
-31 -77 R
62 0 V
-62 77 R
62 0 V
-28 -40 R
0 63 V
-31 -63 R
62 0 V
-62 63 R
62 0 V
170 -99 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
86 -170 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
-28 45 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
23 20 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
41 -62 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
39 -21 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
2300 767 M
0 55 V
-31 -55 R
62 0 V
-62 55 R
62 0 V
-26 24 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
22 -7 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
-18 -82 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
8 -21 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
-29 -58 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
-4 -51 R
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
68 -84 R
0 56 V
-31 -56 R
62 0 V
-62 56 R
62 0 V
20 -87 R
0 68 V
-31 -68 R
62 0 V
-62 68 R
62 0 V
4 -101 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
5 -51 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
LT0
731 850 A
955 1158 A
1282 1189 A
1533 1169 A
1758 1039 A
1988 960 A
2152 853 A
2310 808 A
2469 745 A
2569 702 A
2668 697 A
2775 711 A
2913 561 A
731 251 M
0 732 V
700 251 M
62 0 V
700 983 M
62 0 V
955 251 M
0 1049 V
924 251 M
62 0 V
924 1300 M
62 0 V
1282 940 M
0 345 V
1251 940 M
62 0 V
-62 345 R
62 0 V
220 -157 R
0 74 V
-31 -74 R
62 0 V
-62 74 R
62 0 V
194 -195 R
0 58 V
-31 -58 R
62 0 V
-62 58 R
62 0 V
1988 929 M
0 57 V
-31 -57 R
62 0 V
-62 57 R
62 0 V
2152 817 M
0 67 V
-31 -67 R
62 0 V
-62 67 R
62 0 V
2310 769 M
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
2469 686 M
0 102 V
2438 686 M
62 0 V
-62 102 R
62 0 V
69 -134 R
0 85 V
-31 -85 R
62 0 V
-62 85 R
62 0 V
68 -98 R
0 99 V
-31 -99 R
62 0 V
-62 99 R
62 0 V
76 -56 R
0 50 V
-31 -50 R
62 0 V
-62 50 R
62 0 V
2913 487 M
0 125 V
2882 487 M
62 0 V
-62 125 R
62 0 V
LT0
1988 906 T
2152 909 T
2310 802 T
2469 729 T
2569 700 T
2668 661 T
2775 616 T
2913 571 T
1988 708 M
0 286 V
1957 708 M
62 0 V
-62 286 R
62 0 V
2152 853 M
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
2310 768 M
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
2469 709 M
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
69 -73 R
0 48 V
-31 -48 R
62 0 V
-62 48 R
62 0 V
68 -81 R
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
76 -89 R
0 49 V
-31 -49 R
62 0 V
-62 49 R
62 0 V
107 -92 R
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
LT0
600 1732 M
25 -12 V
25 -13 V
24 -13 V
25 -13 V
25 -13 V
25 -12 V
25 -13 V
24 -13 V
25 -13 V
25 -13 V
25 -13 V
25 -12 V
25 -13 V
24 -13 V
25 -13 V
25 -13 V
25 -12 V
25 -13 V
24 -13 V
25 -13 V
25 -13 V
25 -12 V
25 -13 V
24 -13 V
25 -13 V
25 -12 V
25 -13 V
25 -13 V
24 -13 V
25 -12 V
25 -13 V
25 -13 V
25 -12 V
24 -13 V
25 -13 V
25 -12 V
25 -13 V
25 -13 V
25 -12 V
24 -13 V
25 -12 V
25 -13 V
25 -13 V
25 -12 V
24 -13 V
25 -12 V
25 -12 V
25 -13 V
25 -12 V
24 -12 V
25 -13 V
25 -12 V
25 -12 V
25 -12 V
24 -12 V
25 -12 V
25 -12 V
25 -12 V
25 -12 V
24 -11 V
25 -12 V
25 -12 V
25 -11 V
25 -11 V
25 -12 V
24 -11 V
25 -11 V
25 -11 V
25 -11 V
25 -10 V
24 -11 V
25 -10 V
25 -10 V
25 -10 V
25 -10 V
24 -10 V
25 -9 V
25 -9 V
25 -9 V
25 -9 V
24 -9 V
25 -8 V
25 -8 V
25 -8 V
25 -8 V
24 -7 V
25 -7 V
25 -7 V
25 -7 V
25 -6 V
25 -6 V
24 -6 V
25 -5 V
25 -5 V
25 -5 V
25 -5 V
24 -4 V
25 -4 V
25 -3 V
LT3
600 1733 M
25 -13 V
25 -12 V
24 -13 V
25 -13 V
25 -13 V
25 -12 V
25 -13 V
24 -13 V
25 -13 V
25 -12 V
25 -13 V
25 -13 V
25 -12 V
24 -13 V
25 -13 V
25 -12 V
25 -13 V
25 -13 V
24 -12 V
25 -13 V
25 -12 V
25 -13 V
25 -12 V
24 -13 V
25 -12 V
25 -13 V
25 -12 V
25 -12 V
24 -13 V
25 -12 V
25 -12 V
25 -12 V
25 -12 V
24 -12 V
25 -12 V
25 -12 V
25 -12 V
25 -12 V
25 -11 V
24 -12 V
25 -11 V
25 -12 V
25 -11 V
25 -11 V
24 -11 V
25 -11 V
25 -11 V
25 -10 V
25 -10 V
24 -11 V
25 -10 V
25 -9 V
25 -10 V
25 -9 V
24 -9 V
25 -9 V
25 -9 V
25 -8 V
25 -8 V
24 -7 V
25 -8 V
25 -6 V
25 -7 V
25 -6 V
25 -5 V
24 -6 V
25 -4 V
25 -4 V
25 -4 V
25 -3 V
24 -3 V
25 -2 V
25 -1 V
25 -1 V
25 0 V
24 1 V
25 1 V
25 2 V
25 2 V
25 4 V
24 4 V
25 4 V
25 6 V
25 6 V
25 7 V
24 7 V
25 8 V
25 9 V
25 10 V
25 10 V
25 12 V
24 11 V
25 13 V
25 13 V
25 13 V
25 15 V
24 15 V
25 15 V
25 16 V
LT4
600 1733 M
25 -13 V
25 -13 V
24 -12 V
25 -13 V
25 -13 V
25 -13 V
25 -12 V
24 -13 V
25 -13 V
25 -13 V
25 -12 V
25 -13 V
25 -13 V
24 -13 V
25 -12 V
25 -13 V
25 -13 V
25 -12 V
24 -13 V
25 -12 V
25 -13 V
25 -13 V
25 -12 V
24 -13 V
25 -12 V
25 -13 V
25 -12 V
25 -13 V
24 -12 V
25 -12 V
25 -13 V
25 -12 V
25 -12 V
24 -12 V
25 -13 V
25 -12 V
25 -12 V
25 -12 V
25 -12 V
24 -11 V
25 -12 V
25 -12 V
25 -11 V
25 -12 V
24 -11 V
25 -11 V
25 -12 V
25 -11 V
25 -10 V
24 -11 V
25 -11 V
25 -10 V
25 -10 V
25 -11 V
24 -9 V
25 -10 V
25 -9 V
25 -10 V
25 -9 V
24 -8 V
25 -9 V
25 -8 V
25 -8 V
25 -7 V
25 -7 V
24 -7 V
25 -7 V
25 -6 V
25 -6 V
25 -5 V
24 -5 V
25 -4 V
25 -4 V
25 -4 V
25 -3 V
24 -3 V
25 -2 V
25 -1 V
25 -2 V
25 0 V
24 -1 V
25 1 V
25 1 V
25 1 V
25 2 V
24 2 V
25 2 V
25 4 V
25 3 V
25 4 V
25 5 V
24 5 V
25 5 V
25 6 V
25 6 V
25 7 V
24 6 V
25 8 V
25 7 V
LT0
600 1732 M
25 -13 V
25 -12 V
24 -13 V
25 -13 V
25 -13 V
25 -13 V
25 -13 V
24 -12 V
25 -13 V
25 -13 V
25 -13 V
25 -13 V
25 -13 V
24 -13 V
25 -12 V
25 -13 V
25 -13 V
25 -13 V
24 -13 V
25 -13 V
25 -12 V
25 -13 V
25 -13 V
24 -13 V
25 -13 V
25 -13 V
25 -13 V
25 -12 V
24 -13 V
25 -13 V
25 -13 V
25 -13 V
25 -13 V
24 -12 V
25 -13 V
25 -13 V
25 -13 V
25 -13 V
25 -13 V
24 -13 V
25 -12 V
25 -13 V
25 -13 V
25 -13 V
24 -13 V
25 -13 V
25 -12 V
25 -13 V
25 -13 V
24 -13 V
25 -13 V
25 -13 V
25 -12 V
25 -13 V
24 -13 V
25 -13 V
25 -13 V
25 -13 V
25 -13 V
24 -12 V
25 -13 V
25 -13 V
25 -13 V
25 -13 V
25 -13 V
24 -12 V
25 -13 V
25 -13 V
25 -13 V
25 -13 V
24 -13 V
25 -13 V
25 -12 V
25 -13 V
25 -13 V
24 -13 V
25 -13 V
25 -13 V
25 -12 V
25 -13 V
24 -13 V
25 -13 V
25 -13 V
25 -13 V
25 -13 V
24 -12 V
25 -13 V
25 -13 V
25 -13 V
25 -13 V
25 -13 V
24 -12 V
25 -13 V
25 -13 V
25 -13 V
25 -13 V
24 -13 V
25 -13 V
25 -12 V
stroke
grestore
end
showpage

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto
